The Impact of Gait Pattern Personalization on the Perception of Rigid Robotic Guidance: A Pilot User Experience Evaluation

Exoskeletons modulate human movement across diverse applications, from performance augmentation to daily-life assistance. These systems often enforce specific kinematic patterns to mitigate injury risks and motivate users to keep moving despite diminished capacity. However, little is known about users' perception of such robot-imposed guidance, especially when personalized to the uniqueness of individual human walk. Given the usually substantial computational cost for personalization, understanding its subjective impact is essential to justify its implementation over standard patterns. Ten unimpaired participants completed a within-subject experiment in a multi-planar treadmill-based exoskeleton that enforced three different gait patterns: personalized, standard, and a randomly selected pattern from a publicly available database. Personalization was achieved using a data-driven framework that predicts hip, knee, and pelvis trajectories from walking speed, anthropometric, and demographic data. The standard pattern was obtained by averaging gait patterns from the aforementioned database. After each condition, participants rated enjoyment, comfort, and perceived naturalness. Knee joint interaction forces were also recorded. Subjective ratings revealed no significant differences among patterns, despite all trajectories being executed with high accuracy. However, gait patterns experienced last were rated as significantly more comfortable and natural, indicating adaptation to the system. Higher interaction forces were observed only for the random vs. standard pattern. Personalizing gait kinematics had minimal short-term influence on user experience relative to the dominant effect of adaptation to the exoskeleton. These findings highlight the importance of integrating subjective feedback and accounting for user adaptation when designing personalized robot controllers.

==> files/KineStructure.tex <==
\begin{figure}[h!]
   \centering
% Pattern Info
 \tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jqabsfxgq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jqabsfxgq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fpxbdepny}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fpxbdepny}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hqc7lnq0a}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_hqc7lnq0a}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt      
\subfigure[Whole schematic.]{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,520); %set diagram left start at 0, and has height of 520

%Shape: Rectangle [id:dp19463327335106917] 
\draw  [pattern=_jqabsfxgq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (172.65,246.94) -- (256.07,202.15) -- (304.85,228.99) -- (221.43,273.77) -- cycle ;
%Straight Lines [id:da03266461671366461] 
\draw    (237,266) -- (324,325) ;
%Shape: Can [id:dp6503785401307656] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.74,311.58) -- (329.7,335.39) .. controls (329.7,337.1) and (326.7,338.48) .. (323,338.48) .. controls (319.31,338.47) and (316.32,337.08) .. (316.32,335.37) -- (316.36,311.56) .. controls (316.36,309.85) and (319.36,308.47) .. (323.06,308.48) .. controls (326.75,308.48) and (329.75,309.87) .. (329.74,311.58) .. controls (329.74,313.29) and (326.74,314.68) .. (323.05,314.67) .. controls (319.35,314.67) and (316.36,313.28) .. (316.36,311.56) ;
%Straight Lines [id:da038128334972612477] 
\draw    (324,325) -- (388,350.25) ;
%Shape: Can [id:dp9998268262879935] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.05,263.46) -- (279.58,250.41) .. controls (281.12,249.56) and (280.87,246.17) .. (279.02,242.85) .. controls (277.17,239.53) and (274.42,237.53) .. (272.89,238.38) -- (249.36,251.43) .. controls (247.82,252.29) and (248.07,255.67) .. (249.91,258.99) .. controls (251.76,262.32) and (254.51,264.32) .. (256.05,263.46) .. controls (257.59,262.61) and (257.34,259.22) .. (255.49,255.9) .. controls (253.64,252.58) and (250.9,250.58) .. (249.36,251.43) ;
%Straight Lines [id:da02152537727071402] 
\draw    (288,238) -- (237,266) ;
%Straight Lines [id:da6191754811229422] 
\draw    (288,238) -- (349,277.5) ;
%Shape: Can [id:dp6952595910918464] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.74,267.58) -- (358.7,291.39) .. controls (358.7,293.1) and (355.7,294.48) .. (352,294.48) .. controls (348.31,294.47) and (345.32,293.08) .. (345.32,291.37) -- (345.36,267.56) .. controls (345.36,265.85) and (348.36,264.47) .. (352.06,264.48) .. controls (355.75,264.48) and (358.75,265.87) .. (358.74,267.58) .. controls (358.74,269.29) and (355.74,270.68) .. (352.05,270.67) .. controls (348.35,270.67) and (345.36,269.28) .. (345.36,267.56) ;
%Straight Lines [id:da9739167495505159] 
\draw    (354,281.5) -- (382.5,347.75) ;
%Shape: Can [id:dp09378711165545317] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.78,331.65) -- (388.74,355.45) .. controls (388.74,357.16) and (385.74,358.55) .. (382.04,358.54) .. controls (378.35,358.54) and (375.35,357.14) .. (375.36,355.43) -- (375.4,331.63) .. controls (375.4,329.92) and (378.4,328.54) .. (382.09,328.54) .. controls (385.79,328.55) and (388.78,329.94) .. (388.78,331.65) .. controls (388.78,333.36) and (385.78,334.74) .. (382.08,334.74) .. controls (378.39,334.73) and (375.39,333.34) .. (375.4,331.63) ;
%Straight Lines [id:da4838517431875329] 
\draw    (382.5,347.75) -- (397,357.5) ;
%Shape: Can [id:dp47571064256730944] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.05,371.46) -- (414.58,358.41) .. controls (416.12,357.56) and (415.87,354.17) .. (414.02,350.85) .. controls (412.17,347.53) and (409.42,345.53) .. (407.89,346.38) -- (384.36,359.43) .. controls (382.82,360.29) and (383.07,363.67) .. (384.91,366.99) .. controls (386.76,370.32) and (389.51,372.32) .. (391.05,371.46) .. controls (392.59,370.61) and (392.34,367.22) .. (390.49,363.9) .. controls (388.64,360.58) and (385.9,358.58) .. (384.36,359.43) ;
%Shape: Can [id:dp6364756506655211] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.84,346.7) -- (426.99,349.15) .. controls (425.43,349.42) and (424.65,352.36) .. (425.25,355.72) .. controls (425.85,359.08) and (427.59,361.57) .. (429.14,361.3) -- (443,358.85) .. controls (444.56,358.58) and (445.33,355.64) .. (444.74,352.28) .. controls (444.14,348.92) and (442.4,346.43) .. (440.84,346.7) .. controls (439.29,346.97) and (438.51,349.92) .. (439.11,353.27) .. controls (439.71,356.63) and (441.45,359.13) .. (443,358.85) ;
%Straight Lines [id:da266113947573446] 
\draw    (453,380) -- (400.12,249.26) ;
%Straight Lines [id:da02225254633639584] 
\draw    (453,380) -- (390,458) ;
%Shape: Can [id:dp17909531867790185] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.05,392.46) -- (467.58,379.41) .. controls (469.12,378.56) and (468.87,375.17) .. (467.02,371.85) .. controls (465.17,368.53) and (462.42,366.53) .. (460.89,367.38) -- (437.36,380.43) .. controls (435.82,381.29) and (436.07,384.67) .. (437.91,387.99) .. controls (439.76,391.32) and (442.51,393.32) .. (444.05,392.46) .. controls (445.59,391.61) and (445.34,388.22) .. (443.49,384.9) .. controls (441.64,381.58) and (438.9,379.58) .. (437.36,380.43) ;
%Shape: Rectangle [id:dp6828679473748889] 
\draw  [pattern=_fpxbdepny,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (348.44,116.59) -- (409.01,81.5) -- (408.65,149.98) -- (348.09,185.07) -- cycle ;
%Straight Lines [id:da49557292360398364] 
\draw    (397,191) -- (376,202) ;
%Straight Lines [id:da3693659969196683] 
\draw    (400,221) -- (376,202) ;
%Straight Lines [id:da20781291526545642] 
\draw    (400.12,249.26) -- (400,221) ;
%Shape: Ellipse [id:dp9006376157626192] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (406.62,246.86) .. controls (406.62,243.33) and (403.68,240.47) .. (400.06,240.47) .. controls (396.44,240.47) and (393.5,243.33) .. (393.5,246.86) .. controls (393.5,250.39) and (396.44,253.25) .. (400.06,253.25) .. controls (403.68,253.25) and (406.62,250.39) .. (406.62,246.86) -- cycle ;
%Shape: Ellipse [id:dp9765612265168302] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (403.13,245.48) .. controls (404.27,242.97) and (403.82,241.55) .. (402.12,242.31) .. controls (400.42,243.07) and (398.12,245.73) .. (396.98,248.24) .. controls (395.85,250.75) and (396.3,252.17) .. (398,251.41) .. controls (399.7,250.65) and (402,247.99) .. (403.13,245.48) -- cycle ;
%Shape: Ellipse [id:dp05362761897641266] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (398.78,243.99) .. controls (396.28,242.58) and (394.79,242.76) .. (395.45,244.38) .. controls (396.11,246.01) and (398.68,248.46) .. (401.18,249.87) .. controls (403.69,251.28) and (405.18,251.1) .. (404.52,249.47) .. controls (403.86,247.85) and (401.29,245.39) .. (398.78,243.99) -- cycle ;

%Straight Lines [id:da6053272604385163] 
\draw    (400,359.5) -- (425.25,355.72) ;
%Shape: Cube [id:dp38263813392786417] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.33,141.75) -- (403.63,128.36) -- (382.83,139.58) -- (382.24,160.25) -- (398.93,173.64) -- (419.74,162.42) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (382.83,139.58) -- (399.52,152.97) -- (420.33,141.75) ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] (399.52,152.97) -- (398.93,173.64) ;
%Straight Lines [id:da5207340680374284] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (392.55,157.9) -- (380.57,165.14) ;
\draw [shift={(378,166.69)}, rotate = 328.88] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7334225622392385] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (410.36,157.99) -- (423.65,168.58) ;
\draw [shift={(426,170.45)}, rotate = 218.54] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34358053350977213] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (402.3,140.63) -- (402.35,123.88) ;
\draw [shift={(402.36,120.88)}, rotate = 90.16] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp31055680119369833] 
\draw  [pattern=_hqc7lnq0a,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (398.44,158.59) -- (459.01,123.5) -- (458.65,191.98) -- (398.09,227.07) -- cycle ;
%Straight Lines [id:da644505915403359] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (265,250) -- (297.93,273.29) ;
\draw [shift={(301.2,275.6)}, rotate = 215.27] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1011307177199543] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (265,250) -- (265.18,209.6) ;
\draw [shift={(265.2,205.6)}, rotate = 90.26] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da30702459230919366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (265,251) -- (231.77,267.8) ;
\draw [shift={(228.2,269.6)}, rotate = 333.19] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7437798870140175] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (400,359.5) ;
\draw [shift={(400,359.5)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da049910237518530964] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (432.7,177.78) -- (454.57,193.95) ;
\draw [shift={(457.78,196.33)}, rotate = 216.49] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6732457396767741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (432.7,177.78) -- (432.82,149.6) ;
\draw [shift={(432.84,145.6)}, rotate = 90.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7032356358107539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (432.7,178.5) -- (410.74,190.12) ;
\draw [shift={(407.2,191.98)}, rotate = 332.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da07569819789262922] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (383.7,140.78) -- (405.57,156.95) ;
\draw [shift={(408.78,159.33)}, rotate = 216.49] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2529638069859981] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (383.7,140.78) -- (383.82,112.6) ;
\draw [shift={(383.84,108.6)}, rotate = 90.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5723280614019413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (383.7,141.5) -- (361.74,153.12) ;
\draw [shift={(358.2,154.98)}, rotate = 332.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

%Straight Lines [id:da9690103665567684] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (441.71,353.38) -- (464.86,351.52) ;
\draw [shift={(467.85,351.28)}, rotate = 175.4] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5001850902071032] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (441.71,353.38) -- (432.7,329.32) ;
\draw [shift={(431.64,326.51)}, rotate = 69.47] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4938162595348339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.71,353.38) -- (423.27,371.49) ;
\draw [shift={(421.13,373.59)}, rotate = 315.53] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4982669958418271] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (425.25,355.72) ;
%\draw [shift={(425.25,355.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4148307348778757] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.71,353.38) ;
\draw [shift={(441.71,353.38)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12507190821731817] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (324,325) ;
\draw [shift={(324,325)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1679985975920275] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (352.25,281.53) ;
\draw [shift={(352.25,281.53)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9498524629393672] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (400.06,246.86) ;
\draw [shift={(400.06,246.86)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6657575901027284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (432.7,178.5) ;
\draw [shift={(432.7,178.5)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7987166146013798] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (383.7,140.78) ;
\draw [shift={(383.7,140.78)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43703806864174677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.55,406.61) -- (502.05,353.11) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.55,256.61) -- (431.85,229.86) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358,245) -- (425,245) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] 
(400.12,249.26) -- (385.12,211.26);
%Straight Lines [id:da5165550893392394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (265,251) ;
\draw [shift={(265,251)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13354120121762492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (441.92,233.11) -- (483.64,334.56) ;
\draw [shift={(484.78,337.33)}, rotate = 247.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(440.78,230.33)}, rotate = 67.65] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20141584687482306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (375,300.75) -- (416.57,292.78) ;
\draw [shift={(415.58,292.93)}, rotate = 351.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(375,300.75)}, rotate = 171.35] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5571205165456898] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (399.98,246.93) -- (441.78,231.33) ;
%Straight Lines [id:da33908163563840366] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (441.71,353.38) -- (484.51,336.79) ;
%Straight Lines [id:da9134938947603266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (397.25,356.72) -- (375,300.75) ;
% Text Node
\draw (390.7,287.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l}\textcolor[rgb]{0.29,0.56,0.89}{_{n}}$};
% Text Node
\draw (473.7,272.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l_{m}}$};
% Text Node
\draw (379.46,409.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{knee}$};
% Text Node
\draw (379.46,259.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{fl}$};
\draw (359.46,229.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{ab}$};
\draw (375.46,215.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{ro}$};
% Text Node
\draw (475.2,356.1) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.49,0.83,0.13}{y'}$};
% Text Node
\draw (424.2,381.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.82,0.01,0.11}{x'}$};
% Text Node
\draw (443.7,320.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{z'}$};
% Text Node
\draw (267.86,272.42) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{O,A}$};
% Text Node
\draw (383.86,242.42) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{H}$};
% Text Node
\draw (470.16,338.02) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{B=M}$};
% Text Node
\draw (272.2,195.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{z}$};
% Text Node
\draw (305.2,257.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.49,0.83,0.13}{y}$};
% Text Node
\draw (230.2,280.6) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.82,0.01,0.11}{x}$};
% Text Node
\draw  [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (360,112.25) -- (379.1,112.25) -- (379.1,140.31) -- (360,140.31) -- cycle  ;
\draw (369.55,126.28) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{F}$};
% Text Node
\draw  [color={rgb, 255:red, 246; green, 246; blue, 246 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (406.69,152.38) -- (426.79,152.38) -- (426.79,180.45) -- (406.69,180.45) -- cycle  ;
\draw (416.74,166.42) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{P}$};
% Text Node
%\draw (419.56,341.92) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{B}$};
% Text Node
\draw (372.49,365.8) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{E}$};
% Text Node
\draw (329.86,289.92) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{P}\textcolor[rgb]{0.96,0.65,0.14}{_{int}}$};
% Text Node
\draw (299.96,333.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{P}\textcolor[rgb]{0.96,0.65,0.14}{_{ext}}$};
% Text Node
\draw (460.96,392.72) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{K}$};

\end{tikzpicture}
}

\subfigure[Hip actuators in acturator plane.]{\begin{tikzpicture}[x=0.38pt,y=0.38pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5169391076584446] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (489.39,58.26) -- (489.39,249.32) ;
%Shape: Can [id:dp8116292216370655] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.69,201.37) -- (127.72,146.99) .. controls (127.72,142.22) and (136.06,138.36) .. (146.35,138.36) .. controls (156.64,138.36) and (164.97,142.22) .. (164.97,146.99) -- (164.94,201.37) .. controls (164.94,206.14) and (156.6,210) .. (146.31,210) .. controls (136.02,210) and (127.68,206.14) .. (127.69,201.37) .. controls (127.69,196.61) and (136.03,192.75) .. (146.32,192.75) .. controls (156.61,192.75) and (164.95,196.61) .. (164.94,201.37) ;
%Shape: Can [id:dp7275326185322781] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570.99,168.14) -- (559.36,168.14) .. controls (556.59,168.14) and (554.35,162.03) .. (554.35,154.51) .. controls (554.35,146.98) and (556.59,140.88) .. (559.36,140.88) -- (570.99,140.88) .. controls (573.76,140.89) and (576,146.99) .. (576,154.51) .. controls (576,162.04) and (573.76,168.14) .. (570.99,168.14) .. controls (568.22,168.14) and (565.97,162.04) .. (565.97,154.51) .. controls (565.97,146.98) and (568.22,140.88) .. (570.99,140.88) ;
%Shape: Can [id:dp18700508500995205] 
\draw  [color={rgb, 255:red, 219; green, 100; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.99,183.7) -- (473.01,130.11) .. controls (473.02,126) and (480.21,122.67) .. (489.08,122.67) .. controls (497.95,122.67) and (505.14,126) .. (505.13,130.11) -- (505.11,183.7) .. controls (505.1,187.81) and (497.91,191.14) .. (489.04,191.14) .. controls (480.17,191.14) and (472.98,187.81) .. (472.99,183.7) .. controls (472.99,179.59) and (480.18,176.26) .. (489.05,176.26) .. controls (497.92,176.26) and (505.11,179.59) .. (505.11,183.7) ;
%Straight Lines [id:da5881118790399118] 
\draw    (488.86,115.97) -- (364.91,187.08) ;
%Straight Lines [id:da13432390764183588] 
\draw    (364.91,187.08) -- (364.91,265.25) ;
\draw [shift={(364.91,265.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(364.91,187.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28256881084913266] 
\draw    (488.86,115.97) -- (488.86,194.14) ;
\draw [shift={(488.86,194.14)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(488.86,155.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(488.86,115.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46351395040398646] 
\draw    (488.86,194.14) -- (364.91,265.25) ;
%Straight Lines [id:da7481242988654502] 
\draw    (280.5,112.72) -- (316.19,112.72) ;
%Straight Lines [id:da40367647189663614] 
\draw    (316.19,73.64) -- (316.19,151.8) ;
\draw [shift={(316.19,112.72)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10316702850660664] 
\draw    (280.5,227.06) -- (364.91,226.16) ;
%Shape: Resistor [id:dp3202331274597021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (57.49,192.64) -- (231.54,192.64) -- (231.54,261.48) -- (57.49,261.48) -- (57.49,192.64) -- cycle (8.53,227.06) -- (57.49,227.06) (231.54,227.06) -- (280.5,227.06) ;
%Shape: Resistor [id:dp5016457792227524] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (57.46,78.16) -- (231.52,78.16) -- (231.52,147) -- (57.46,147) -- (57.46,78.16) -- cycle (8.51,112.58) -- (57.46,112.58) (231.52,112.58) -- (280.47,112.58) ;
%Straight Lines [id:da9046875490037485] 
\draw    (508,155) -- (554.35,154.51) ;
%Straight Lines [id:da8332976934626497] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (146.51,46.51) -- (146.51,294.9) ;
%Straight Lines [id:da8332995062671782] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (617.71,153.6) -- (531.17,154.75) ;
%Straight Lines [id:da05432570628483191] 
\draw    (488.86,155.06) -- (316.19,112.72) ;
%Straight Lines [id:da46011885136501585] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (553.35,193.61) -- (491.86,194.12) ;
\draw [shift={(489.86,194.14)}, rotate = 359.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(555.35,193.59)}, rotate = 179.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7959326151177646] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (554.35,154.51) -- (554.35,193.59) ;
\draw [shift={(554.35,193.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(554.35,174.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(554.35,154.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9114922691946221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.44,264.09) -- (364.91,265.25) ;
%Straight Lines [id:da4221130975533365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402.73,111.56) -- (316.19,112.72) ;
%Shape: Arc [id:dp22831019720410928] 
\draw  [draw opacity=0] (359.46,112.14) .. controls (360.04,115.61) and (360.02,119.24) .. (359.31,122.88) -- (329.87,117.11) -- cycle ; \draw   (359.46,112.14) .. controls (360.04,115.61) and (360.02,119.24) .. (359.31,122.88) ;  
%Shape: Arc [id:dp16828507064475784] 
\draw  [draw opacity=0] (393.53,247.23) .. controls (395.82,250.12) and (397.62,253.5) .. (398.74,257.26) .. controls (399.6,260.12) and (400.01,263.01) .. (400.01,265.85) -- (370,265.85) -- cycle ; \draw   (393.53,247.23) .. controls (395.82,250.12) and (397.62,253.5) .. (398.74,257.26) .. controls (399.6,260.12) and (400.01,263.01) .. (400.01,265.85) ;  
%Straight Lines [id:da3829268754366655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (146.51,170.71) -- (146.42,216.95) ;
\draw [shift={(146.41,219.95)}, rotate = 270.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(146.51,170.71)}, rotate = 90.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7064578522868845] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (146.51,170.71) -- (203.05,171.31) ;
\draw [shift={(206.05,171.34)}, rotate = 180.61] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(146.51,170.71)}, rotate = 0.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7958170312482791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (43.46,114.58) -- (43.49,225.06) ;
\draw [shift={(43.49,227.06)}, rotate = 269.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(43.46,112.58)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da054662996260238295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.54,273.07) -- (149,273.57) ;
\draw [shift={(147,273.58)}, rotate = 359.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(231.54,273.06)}, rotate = 179.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8025827459982644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (231.54,227.06) -- (231,299) ;
%Straight Lines [id:da6455049988431105] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.19,112.72) ;
\draw [shift={(316.19,112.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.19,112.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7837221179724421] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (365.19,225.72) ;
\draw [shift={(365.19,225.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(365.19,225.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7577864734406472] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (147.19,170.72) ;
\draw [shift={(147.19,170.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(147.19,170.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7880590860194232] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (489.19,154.72) ;
\draw [shift={(489.19,154.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(489.19,154.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2940726592353988] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (554.19,154.72) ;
%\draw [shift={(574.19,154.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(574.19,154.72)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (295.42,211) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{p_{ext}}$};
% Text Node
\draw (273.42,97) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{p_{int}}$};
% Text Node
\draw (188.42,288) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{d}$};
% Text Node
\draw (28.42,169) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l_c}$};
% Text Node
\draw (110,170) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{A}$};
% Text Node
\draw (214,155) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.56,0.07,1}{y-z}$};
% Text Node
\draw (136,210) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.82,0.01,0.11}{x}$};
% Text Node
\draw (497,143) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{E}$};
% Text Node
\draw (583,133) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{B=M}$};
% Text Node
\draw (362.42,135) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{2}$};
% Text Node
\draw (413.42,254) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{1}$};
% Text Node
\draw (527.42,211) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l}\textcolor[rgb]{0.29,0.56,0.89}{_{n}}$};
% Text Node
\draw (415.42,125) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$};
% Text Node
\draw (436.42,240) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{l}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}$};
% Text Node
\draw (383.42,218) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{P_{ext}}$};
% Text Node
\draw (335.42,97) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\textcolor[rgb]{0.96,0.65,0.14}{P_{int}}$};
% Text Node
\draw (647.42,152) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{B}$};
% Text Node
\draw (490.42,34) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{E}$};
% Text Node
\draw (145.42,24) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.76]  {$\theta _{A}$};

\end{tikzpicture}}
 %   \includegraphics[width=\columnwidth]{Points.png}
    \caption{(a) Schematic of right leg kinematics where \(O\) is the origin of the global frame, \(A\) the origin of rotation axis of the hip actuators, \(P_{int}\) and \(P_{ext}\) are foreheads of the prismatic shafts, \(E\) end-effector point of the parallel mechanism, \(B\) head point of the back shaft, \(M\) the projected point of \(B\) on the thigh link, \(H\) the hip joint, \(P\) the pelvis plate and \(F\) the fixed pelvis frame, and \(K\) the knee joint. $l_m$ and $l_n$ are fixed segment lengths, with $l_n$ being the distance between the two non-actuated perpendicular revolute joints centered in \(E\) and \(B\), and $l_m$ the thigh link segment length (which can be modified based on the user's thigh length).
    (b) Top view of the hip actuators with parallel mechanism in the actuator plane;  \(l_c\) is the distance between the two parallel motors' linear shafts, \(d\) is half the length of the linear actuators, and \(P_{ext}\) and \(P_{int}\) represent how far the motor shafts travel. $\theta _{A}$, $\theta _{B}$, and $\theta _{E}$ are unknowns.}
\label{Fig:2}
\end{figure}%
